Efficient Construction of the BWT for Repetitive Text Using String Compression

We present a new semi-external algorithm that builds the Burrows--Wheeler transform variant of Bauer et al. (a.k.a., BCR BWT) in linear expected time. Our method uses compression techniques to reduce computational costs when the input is massive and repetitive. Concretely, we build on induced suffix sorting (ISS) and resort to run-length and grammar compression to maintain our intermediate results in compact form. Our compression format not only saves space but also speeds up the required computations. Our experiments show important space and computation time savings when the text is repetitive. In moderate-size collections of real human genome assemblies (14.2 GB - 75.05 GB), our memory peak is, on average, 1.7x smaller than the peak of the state-of-the-art BCR BWT construction algorithm (\texttt{ropebwt2}), while running 5x faster. Our current implementation was also able to compute the BCR BWT of 400 real human genome assemblies (1.2 TB) in 41.21 hours using 118.83 GB of working memory (around 10\% of the input size). Interestingly, the results we report in the 1.2 TB file are dominated by the difficulties of scanning huge files under memory constraints (specifically, I/O operations). This fact indicates we can perform much better with a more careful implementation of our method, thus scaling to even bigger sizes efficiently.

==> figures/tikz/grammar_comp.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]

\matrix (m4) [matrix of nodes, ampersand replacement=\|,
     ] at (0,0)  { 
     $\exppsetme$ \| $=$ \|  $\{\texttt{a\underline{a}\textcolor{gray!70}{ta}}$, \| \texttt{acc\$}, \| \texttt{\underline{a}\textcolor{gray!70}{gta}}, \| \texttt{\underline{g}}\textcolor{gray!70}{\texttt{ta}}, \| $\textcolor{gray!70}{\texttt{ta}}\}$ \\
     $G^{1}$ \| $=$ \|  $\texttt{a}10$ \| $\texttt{@\$}$ \| $\texttt{a}9$ \| $\texttt{g}10$ \|  $\texttt{@t}$  \\
};
\end{tikzpicture}

==> figures/tikz/gsa_bcr_bwt_example.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]

\matrix (m1) [matrix of nodes, ampersand replacement=\|,
row 1/.style={nodes={font=\ttfamily}},
row 2/.style={nodes={gray!70, font=\footnotesize\bfseries}},
     ] at (0,0)  { 
 $T$\| $=$ \| a \| a \| c \| t \| $\texttt{\$}_1$ \| a \| c \| c \| t \| $\texttt{\$}_2$ \| c  \| a  \| c  \| t  \| $\texttt{\$}_3$\\
    \|     \| $1$ \| $2$ \| $3$ \| $4$ \| $5$  \| $6$ \| $7$ \| $8$ \| $9$ \| $10$ \| $11$ \| $12$ \| $13$ \| $14$ \| $15$\\
};

\matrix (m2) [matrix of nodes, ampersand replacement=\|, below= 2mm of m1,
row 1/.style={nodes={gray!70, rotate=90, font=\footnotesize\ttfamily, anchor=base west}},
row 4/.style={nodes={font=\ttfamily}},
]  { 
 \| \| $\$_{1}$\| $\$_{2}$ \| $\$_{3}$ \| aact$\$_{1}$ \| acct$\$_{3}$\| act$\$_{1}$ \| act$\$_{3}$ \| cact$\$_{3}$  \| cct$\$_{2}$ \| ct$\$_{1}$ \| ct$\$_{2}$ \| ct$\$_{3}$  \| t$\$_{1}$ \| t$\$_{2}$ \| t$\$_{3}$ \\
$GS\!A$\| $=$\| 5 \| 10 \| 15 \| 1 \| 6 \| 2 \| 12 \| 11 \| 7 \| 3 \| 8 \| 13 \| 4 \| 9 \| 14\\
\||[white]|aaa\\ 
$BWT_{bcr}$\| $=$\| t \| t \| t \| \$\textsubscript{1} \| \$\textsubscript{2} \| a \| c \| \$\textsubscript{2} \| a \| a \| c \| a \| c \| c \| c \\
};

\draw ($(m2-4-3.base west)+(0,0.4)$) rectangle ($(m2-4-5.base east)-(0,0.22)$);
\draw ($(m2-4-5.base east)+(0,0.4)$) rectangle ($(m2-4-6.base east)-(0,0.22)$);
\draw ($(m2-4-6.base east)+(0,0.4)$) rectangle ($(m2-4-7.base east)-(0,0.22)$);
\draw ($(m2-4-7.base east)+(0,0.4)$) rectangle ($(m2-4-9.base east)-(0,0.22)$);
\draw ($(m2-4-9.base east)+(0,0.4)$) rectangle ($(m2-4-10.base east)-(0,0.22)$);
\draw ($(m2-4-10.base east)+(0,0.4)$) rectangle ($(m2-4-11.base east)-(0,0.22)$);
\draw ($(m2-4-11.base east)+(0,0.4)$) rectangle ($(m2-4-14.base east)-(0,0.22)$);
\draw ($(m2-4-14.base east)+(0,0.4)$) rectangle ($(m2-4-17.base east)-(0,0.22)$);

\matrix (m3) [matrix of nodes, ampersand replacement=\|, below= 2mm of m2,
]  { 
$\mathcal{A}$\| $=$\| $[(\texttt{t}, 3)]$ \| $[(\texttt{\$}, 1)]$  \| $[(\texttt{\$}, 1)]$ \| $[(\texttt{a}, 1), (\texttt{c}, 1)]$ \| $[(\texttt{\$}, 1)]$ \| $[(\texttt{a}, 1)]$ \| $[(\texttt{c}, 1), (\texttt{a}, 2)]$ \| $[(\texttt{c}, 3)]$\\
\| \| $1$ \| $2$  \| $3$ \| $4$ \| $5$ \| $6$ \| $7$ \| $8$\\
};
\end{tikzpicture}

==> figures/tikz/ind_merge_example.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]
\matrix (m5) [matrix of nodes, ampersand replacement=\|,
              column 1/.style={nodes={anchor=base east}}] at (0,0) { 
           $P^{1}$          \| $=$           \| $(\texttt{*},2)$ \| $(\texttt{a}, 1)$ \| $(\texttt{g}, 3)$ \| $(\texttt{a}, 1)$ \\
           $BWT^{2}_{bcr}$\| $=$           \| $(\texttt{t},4)$ \| $(\texttt{\$}, 2)$ \\
           $pBWT^{1}$       \| $=$           \| $(\texttt{c},2)$ \| $(\texttt{*},4)$ \| $(\texttt{a},1)$ \| $(\texttt{c}, 2)$ \| $(\texttt{a},2)$ \| $(\texttt{\#},7)$ \\
                            \| |[white]| aaa \|  \|  \|  \|  \|  \|  \\
           $BWT_{bcr}$      \| $=$           \| $(\texttt{c}, 2)$ \| $(\texttt{t},4)$ \| $(\texttt{a},1)$ \| $(\texttt{c},2)$ \| $(\texttt{a},2)$ \| $(\texttt{\$},2)$ \| $(\texttt{a},1)$ \| $(\texttt{g},3)$ \| $(\texttt{a},1)$ \\
};
\end{tikzpicture}

==> figures/tikz/induction_examp.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]

\matrix (m4) [matrix of nodes, ampersand replacement=\|,
     column 1/.style={nodes={gray!70, font=\footnotesize}, anchor=base east},
     column 5/.style={nodes={gray!70, font=\footnotesize}, anchor=base east},
     column 7/.style={nodes={gray!70}, anchor=base west},
     column 9/.style={nodes={gray!70, font=\footnotesize}, anchor=base west}
     ] at (0,0)  { 
                 \| $G^{1}$                                \| $V^{1}$ \| |[white]|aaaa \|                                         \| $BWT^{2}_{bcr}$ \|              \| $P^{1}$\\
 $\texttt{aata}$ \| $\texttt{a}5_{\textcolor{gray!70}{1}}$ \| $0$     \|               \| $\texttt{g}5$, \texttt{t}               \| $4$               \| $1\ 3\ 2$    \| $(\texttt{*},2)$ \| \texttt{gta} \\
 $\texttt{acc\$}$\| $\texttt{@\$}_{\textcolor{gray!70}{2}}$\| $0$     \|               \| $\texttt{g}5$, \texttt{t}               \| $4$               \| $2$          \| $(\texttt{a},1)$ \| \\
 $\texttt{agta}$ \| $\texttt{a}4_{\textcolor{gray!70}{3}}$ \| $0$     \|            \| $\texttt{a}4$, $\texttt{g}5$, \texttt{t}\| $3$               \| $2$          \| $(\texttt{g},3)$ \| \texttt{ta} \\
 $\texttt{gta}$  \| $\texttt{g}5_{\textcolor{gray!70}{4}}$ \| $1$     \|           \| $\texttt{a}5$, \texttt{t}               \| $1$               \| $3\ 2$       \| $(\texttt{a},1)$ \| \\
 $\texttt{ta}$   \| $\texttt{@t}_{\textcolor{gray!70}{5}}$ \| $1$     \|           \| \texttt{\$}                             \| $2$               \| $4\ 1\ 3\ 2$ \|                  \\
                 \|                                        \|         \|           \| \texttt{\$}                             \| $2$               \| $4\ 2$       \|                  \\
};
\draw[dashed, gray!70] (m4-3-8.south west) -- (m4-3-8.south east);
\node[anchor = east] at (m4-1-2.west) {(A)};
\node[anchor = east] at (m4-1-6.west) {(B)};
\end{tikzpicture}

==> figures/tikz/lms_parsing_example.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]

\matrix (m2) [matrix of nodes, ampersand replacement=\|,
              align=left,
              nodes={inner sep=2mm, anchor=base},
              row 2/.style={nodes={gray, font=\footnotesize\bfseries}},
              row 3/.style={nodes={gray, font=\footnotesize}} ] at (0,0) { 
     $T^{1}$ \| $=$ \| \texttt{g} \| \texttt{t} \| \texttt{a} \| \texttt{c} \| \texttt{c} \| \texttt{\$} \| \texttt{g} \| \texttt{t} \| \texttt{a} \|  \texttt{a} \| \texttt{t} \| \texttt{a} \| \texttt{g} \| \texttt{t} \| \texttt{a} \| \texttt{c} \| \texttt{c} \| \texttt{\$} \\
             \|     \|  $1$ \| $2$ \| $3$ \| $4$ \| $5$ \| $6$ \| $7$ \| $8$ \| $9$ \| $10$ \| $11$ \| $12$ \| $13$ \| $14$ \| $15$ \| $16$ \| $17$ \| $18$ \\
             \|     \|  $S$ \| $L$ \| $S*$ \| $L$ \| $L$ \|  \| $S$ \| $L$ \| $S*$ \| $S$ \| $L$ \| $S*$ \| $S$ \| $L$ \| $S*$ \| $L$ \| $L$ \|  \\
};
\draw[gray] ($(m2-1-3.base west)+(0,-2mm)$) -- ($(m2-1-5.base east)+(0,-2mm)$);
\draw[gray] ($(m2-1-5.base west)+(0,5mm)$) -- ($(m2-1-8.base east)+(0,5mm)$);
\draw[gray] ($(m2-1-9.base west)+(0,-2mm)$) -- ($(m2-1-11.base east)+(0,-2mm)$);
\draw[gray] ($(m2-1-11.base west)+(0,5mm)$) -- ($(m2-1-14.base east)+(0,5mm)$);
\draw[gray] ($(m2-1-14.base west)+(0,-2mm)$) -- ($(m2-1-17.base east)+(0,-2mm)$);
\draw[gray] ($(m2-1-17.base west)+(0,5mm)$) -- ($(m2-1-20.base east)+(0,5mm)$);

\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-3.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-3.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-5.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-5.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-8.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-8.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-9.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-9.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-11.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-11.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-14.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-14.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-17.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-17.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m2-2-20.north west)+(1.3mm,-1.3mm)$) rectangle ($(m2-2-20.south east)-(2.5mm,-1.3mm)$);


\matrix (m3) [matrix of nodes, ampersand replacement=\|,
              align=center,
              nodes={inner sep=2mm, anchor=base},
              row 2/.style={nodes={gray, font=\footnotesize\bfseries}},
              row 3/.style={nodes={gray, font=\footnotesize}}, above= 1mm of m2 ] { 
     $T^{2}$ \| $=$ \| 4   \| 2 \| 4   \| 1    \| 3   \| 2 \\
             \|     \| $1$\| $2$ \| $3$   \| $4$    \| $5$   \| $6$ \\
             \|     \| $L$ \|   \| $L$ \| $S*$ \| $L$ \|   \\
};
\draw[gray] ($(m3-1-3.base west)+(0,-2mm)$) -- ($(m3-1-4.base east)+(0,-2mm)$);
\draw[gray] ($(m3-1-5.base west)+(0,5mm)$) -- ($(m3-1-6.base east)+(0,5mm)$);
\draw[gray] ($(m3-1-6.base west)+(0,-2mm)$) -- ($(m3-1-8.base east)+(0,-2mm)$);

\path[pattern=north west lines, pattern color=gray!60] ($(m3-2-3.north west)+(1.3mm,-1.3mm)$) rectangle ($(m3-2-3.south east)-(1.3mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m3-2-4.north west)+(1.3mm,-1.3mm)$) rectangle ($(m3-2-4.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m3-2-5.north west)+(1.3mm,-1.3mm)$) rectangle ($(m3-2-5.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m3-2-6.north west)+(1.3mm,-1.3mm)$) rectangle ($(m3-2-6.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m3-2-8.north west)+(1.3mm,-1.3mm)$) rectangle ($(m3-2-8.south east)-(2.5mm,-1.3mm)$);

\matrix (m4) [matrix of nodes, ampersand replacement=\|,
              align=center,
              nodes={inner sep=2mm, anchor=base},
              row 2/.style={nodes={gray, font=\footnotesize\bfseries}},
              row 3/.style={nodes={gray, font=\footnotesize}}, above= 1mm of m3 ] { 
     $T^{3}$ \| $=$ \| 3   \| 2  \| 1   \\
             \|     \| $1$\| $2$ \| $3$ \\
             \|     \|    \| $L$ \|    \\
};
\draw[gray] ($(m4-1-3.base west)+(0,-2mm)$) -- ($(m4-1-3.base east)+(0,-2mm)$);
\draw[gray] ($(m4-1-4.base west)+(0,5mm)$) -- ($(m4-1-5.base east)+(0,5mm)$);

\path[pattern=north west lines, pattern color=gray!60] ($(m4-2-3.north west)+(1.3mm,-1.3mm)$) rectangle ($(m4-2-3.south east)-(1.3mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m4-2-4.north west)+(1.3mm,-1.3mm)$) rectangle ($(m4-2-4.south east)-(2.5mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m4-2-5.north west)+(1.3mm,-1.3mm)$) rectangle ($(m4-2-5.south east)-(2.5mm,-1.3mm)$);

\matrix (m5) [matrix of nodes, ampersand replacement=\|,
              align=center,
              nodes={inner sep=2mm, anchor=base},
              row 2/.style={nodes={gray, font=\footnotesize\bfseries}},
              row 3/.style={nodes={gray, font=\footnotesize}}, above= 1mm of m4 ] { 
     $T^{4}$ \| $=$ \| 2   \| 1  \\
             \|     \| $1$\| $2$ \\
};

\path[pattern=north west lines, pattern color=gray!60] ($(m5-2-3.north west)+(1.3mm,-1.3mm)$) rectangle ($(m5-2-3.south east)-(1.3mm,-1.3mm)$);
\path[pattern=north west lines, pattern color=gray!60] ($(m5-2-4.north west)+(1.3mm,-1.3mm)$) rectangle ($(m5-2-4.south east)-(2.5mm,-1.3mm)$);
\end{tikzpicture}

==> figures/tikz/lms_sorting_example.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]
    \matrix (m) [matrix of nodes, ampersand replacement=\|, align=left]  at (0,0) { 
     \|  \|  $\texttt{a}$ \| $\texttt{c}$  \| $\texttt{t}$\tiny\textsubscript{$L$} \| $\texttt{g}$\tiny\textsubscript{$L$}\| \texttt{g} \| \texttt{a}\tiny\textsubscript{$S*$}\| \texttt{c}\| \dots  \\
     \|  \|  $\texttt{a}$ \| $\texttt{c}$  \| $\texttt{t}$\tiny\textsubscript{$L$} \| $\texttt{g}$\tiny\textsubscript{$L$}\| \texttt{g} \| \texttt{a}\tiny\textsubscript{$S*$}\| \texttt{c}\| \dots  \\
     \|  \|  $\texttt{a}$ \| $\texttt{c}$  \| $\texttt{t}$\tiny\textsubscript{$L$} \| $\texttt{g}$\tiny\textsubscript{$L$}\| \texttt{g} \| \texttt{a}\tiny\textsubscript{$S*$}\| \texttt{c}\| \dots  \\
     \|  \|  $\texttt{a}$ \| $\texttt{c}$  \| $\texttt{t}$\tiny\textsubscript{$L$} \| $\texttt{g}$\tiny\textsubscript{$S*$} \| \texttt{t} \| \dots  \\
     \|  \|  $\texttt{a}$ \| $\texttt{c}$  \| $\texttt{t}$\tiny\textsubscript{$L$} \| $\texttt{g}$\tiny\textsubscript{$S*$} \| \texttt{t} \| \dots  \\
     \|  \|  $\texttt{a}$ \| $\texttt{c}$  \| $\texttt{t}$\tiny\textsubscript{$L$} \| $\texttt{g}$\tiny\textsubscript{$S*$} \| \texttt{t} \| \dots  \\
};
\draw (m-1-3.north west) rectangle (m-3-8.south east);
\draw (m-4-3.north west) rectangle (m-6-6.south east);

\node[anchor=north] at (m-6-6.south) {$S_y[n_y]$};
\node[anchor=south] at (m-1-6.north) {$S_x[n_y]$};
\end{tikzpicture}

==> figures/tikz/pre_bwt_examp.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]

\matrix (m4) [matrix of nodes, ampersand replacement=\|] at (0,0)  { 
     $\mathcal{F}^{1}$ \| $=$ \|  $\{\texttt{gta}$, \| \texttt{acc\$}, \| \texttt{aata}, \| $\texttt{agta}\}$ \\
};

\matrix (m5) [matrix of nodes, ampersand replacement=\|, below= 0.1cm of m4]  { 
     $\mathcal{S}^{1}$ \| $=$ \|  $\{\texttt{\$}$, \| \texttt{aata}\| \texttt{acc\$}, \| \texttt{agta}, \| \texttt{ata}, \| \texttt{c\$}, \| \texttt{cc\$}, \| \texttt{gta}, \| $\texttt{ta}\}$ \\
};

\matrix (m3) [matrix of nodes, ampersand replacement=\|, below= 2.2cm of m5,
              row 2/.style={nodes=draw, white},
              ]  { 
     $GS\!A^{1}$      \| $=$ \|  6 \| 18 \| 9 \| 3 \| 15\| 12\| 10\| 5\| 17 \| 4 \| 16 \| 7 \| 1 \| 13 \| 8 \| 2 \| 14 \| 11 \\
                     \|  a  \|    \|    \|   \|   \|   \|   \|   \|  \|    \|   \|    \|   \|   \|    \|   \|   \|    \|    \\
     $BWT^{1}_{bcr}$ \| $=$ \|  \texttt{c} \| \texttt{c}  \| \texttt{t} \| \texttt{t} \| \texttt{t} \| \texttt{t} \| \texttt{a} \| \texttt{c} \| \texttt{c}  \| \texttt{a} \| \texttt{a}  \| \texttt{\$}\| \texttt{\$}\| \texttt{a}  \| \texttt{g} \| \texttt{g} \| \texttt{g}  \| \texttt{a}  \\
                     \||[white]|  a  \|    \|    \|   \|   \|   \|   \|   \|  \|    \|   \|    \|   \|   \|    \|   \|   \|    \|    \\
     $pBWT^{1}$ \| $=$ \|  \texttt{c} \| \texttt{c}  \| \texttt{*} \| \texttt{*} \| \texttt{*} \| \texttt{*} \| \texttt{a} \| \texttt{c} \| \texttt{c}  \| \texttt{a} \| \texttt{a}  \| \texttt{\#}\| \texttt{\#}\| \texttt{\#}  \| \texttt{\#} \| \texttt{\#} \| \texttt{\#}  \| \texttt{\#}  \\
};


\node[anchor = west, rotate = 90, gray] at (m3-1-3.north) {\texttt{\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-4.north) {\texttt{\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-5.north) {\texttt{aata}\textcolor{black}{\texttt{gta}} $\ldots$};
\node[anchor = west, rotate = 90, gray] at (m3-1-6.north) {\texttt{acc\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-7.north) {\texttt{acc\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-8.north) {\texttt{agta}\textcolor{black}{\texttt{cc\$}}};
\node[anchor = west, rotate = 90, gray] at (m3-1-9.north) {\texttt{ata} \textcolor{black}{\texttt{gta}} $\ldots$};
\node[anchor = west, rotate = 90, gray] at (m3-1-10.north) {\texttt{c\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-11.north) {\texttt{c\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-12.north) {\texttt{cc\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-13.north) {\texttt{cc\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-14.north) {\texttt{gta}\textcolor{black}{\texttt{ata}} $\ldots$ };
\node[anchor = west, rotate = 90, gray] at (m3-1-15.north) {\texttt{gta}\textcolor{black}{\texttt{cc\$}}};
\node[anchor = west, rotate = 90, gray] at (m3-1-16.north) {\texttt{gta}\textcolor{black}{\texttt{cc\$}}};
\node[anchor = west, rotate = 90, gray] at (m3-1-17.north) {\texttt{ta}\textcolor{black}{\texttt{ata}} $\ldots$};
\node[anchor = west, rotate = 90, gray] at (m3-1-18.north) {\texttt{ta}\textcolor{black}{\texttt{cc\$}}};
\node[anchor = west, rotate = 90, gray] at (m3-1-19.north) {\texttt{ta}\textcolor{black}{\texttt{cc\$}}};
\node[anchor = west, rotate = 90, gray] at (m3-1-20.north) {\texttt{ta}\textcolor{black}{\texttt{gta}} $\ldots$};

\draw (m3-1-3.north west) rectangle (m3-1-4.south east);
\draw (m3-1-4.north east) rectangle (m3-1-5.south east);
\draw (m3-1-5.north east) rectangle (m3-1-7.south east);
\draw (m3-1-7.north east) rectangle (m3-1-8.south east);
\draw (m3-1-8.north east) rectangle (m3-1-9.south east);
\draw (m3-1-9.north east) rectangle (m3-1-11.south east);
\draw (m3-1-11.north east) rectangle (m3-1-13.south east);
\draw (m3-1-13.north east) rectangle (m3-1-16.south east);
\draw (m3-1-16.north east) rectangle (m3-1-20.south east);

\draw (m3-1-3.north west)+(0,-1.1cm) rectangle ([yshift=-1.1cm]m3-1-4.south east);
\draw[pattern=north west lines, pattern color=gray!60] (m3-1-4.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-5.south east);
\draw[pattern=north west lines, pattern color=gray!60] (m3-1-5.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-7.south east);
\draw[pattern=north west lines, pattern color=gray!60] (m3-1-7.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-8.south east);
\draw (m3-1-8.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-9.south east);
\draw (m3-1-9.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-11.south east);
\draw (m3-1-11.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-13.south east);
\draw[pattern=north west lines, pattern color=gray!60] (m3-1-13.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-16.south east);
\draw[pattern=north west lines, pattern color=gray!60] (m3-1-16.north east) + (0,-1.1cm) rectangle ([yshift=-1.1cm] m3-1-20.south east);
\end{tikzpicture}

==> figures/tikz/pre_bwt_succinct.tikz <==
\begin{tikzpicture}[>=stealth,thick,baseline]

\matrix (m4) [matrix of nodes, ampersand replacement=\|,
     row 1/.style={nodes={gray, font=\footnotesize\bfseries}}] at (0,0)  { 
      \| \|  $1$ \| $2$ \| $3$ \| $4$ \| $5$ \| $6$ \| $7$ \| $8$ \| $9$ \| $10$ \| $11$ \| $12$ \| $13$ \| $14$ \| $15$ \\
     $R^{1}$ \| $=$ \|  \texttt{g} \| \texttt{t} \| \texttt{a} \| \texttt{a} \| \texttt{c} \| \texttt{c} \| \texttt{\$} \| \texttt{a} \| \texttt{a} \| \texttt{t} \| \texttt{a} \| \texttt{a} \| \texttt{g} \| \texttt{t} \| \texttt{a} \\
     $L^{1}$ \| $=$ \|  1 \| 0 \| 0 \| 1 \| 0 \| 0 \| 0 \| 1 \| 0 \| 0 \| 0 \| 1 \| 0 \| 0 \| 0 \\
     $N^{1}$ \| $=$ \|  2 \| \| \| 2 \| \| \| \| 1 \| \| \| \| 1 \\
};

\matrix (m3) [matrix of nodes, ampersand replacement=\|, below= 1.5cm of m4,
              row 2/.style={nodes=draw, white},
              column 1/.style={nodes={anchor=base east}}]  { 
     $\gsame$ \| $=$ \|  7 \| 8 \| 4 \| 12 \| 9\| 3 \| 11 \| 15 \| 6 \| 5 \| 1 \| 13 \| 2 \| 10 \| 14  \\
                   \|  a  \|    \|    \|   \|   \|   \|   \|   \|  \|    \|   \|    \|   \|   \|    \|   \|   \|    \|    \\
     $S\!A_{s}$    \| $=$ \|   \| $8_{\textcolor{gray!70}{1}}$ \| $4_{\textcolor{gray!70}{2}}$ \| $12_{\textcolor{gray!70}{3}}$ \| \|  \|  \|  \|  \|  \| $1_{\textcolor{gray!70}{4}}$ \|  \| $2_{\textcolor{gray!70}{5}}$ \|  \|  \\
     $pBWT^{i}$    \| $=$ \| $\texttt{c}^{2}$  \| $\texttt{*}^{4}$ \|  \| \|  $\texttt{a}^{1}$ \| \|  \|  \| $\texttt{c}^{2}$ \| $\texttt{a}^{2}$ \| $\texttt{\#}^{7}$ \|  \| \|  \|  \\
                     \||[white]|  a  \|    \|    \|   \|   \|   \|   \|   \|  \|    \|   \|    \|   \|   \|    \|   \|   \|    \|    \\
     $M$    \| $=$ \|   \|  \|  \| \|   \| \|  \|  \|  \|  \| |[white]| a \|  \||[white]|a \|  \|  \\
};
\node[] at (m3-6-13) {$(\texttt{gta},9)$};
\node[] at (m3-6-15) {$(\texttt{ta},10)$};

\node[anchor = west, rotate = 90, gray] (s1) at (m3-1-3.north) {\texttt{\$}};
\node[anchor = west, rotate = 90, gray] (s2) at (m3-1-4.north) {\texttt{aata}};
\node[anchor = west, rotate = 90, gray] (s3) at (m3-1-5.north) {\texttt{acc\$}};
\node[anchor = west, rotate = 90, gray] (s4) at (m3-1-6.north) {\texttt{agta}};
\node[anchor = west, rotate = 90, gray] (s5) at (m3-1-7.north) {\texttt{ata}};
\node[anchor = west, rotate = 90, gray] (s6) at (m3-1-8.north) {\texttt{a}};
\node[anchor = west, rotate = 90, gray]      at (m3-1-9.north) {\texttt{a}};
\node[anchor = west, rotate = 90, gray] (s7) at (m3-1-10.north) {\texttt{a}};
\node[anchor = west, rotate = 90, gray] at (m3-1-11.north) {\texttt{c\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-12.north) {\texttt{cc\$}};
\node[anchor = west, rotate = 90, gray] at (m3-1-13.north) {\texttt{gta}};
\node[anchor = west, rotate = 90, gray] at (m3-1-14.north) {\texttt{gta}};
\node[anchor = west, rotate = 90, gray] at (m3-1-15.north) {\texttt{ta}};
\node[anchor = west, rotate = 90, gray] at (m3-1-16.north) {\texttt{ta}};
\node[anchor = west, rotate = 90, gray] at (m3-1-17.north) {\texttt{ta}};

\draw (m3-1-3.north west) rectangle (m3-1-3.south east);
\draw (m3-1-3.north east) rectangle (m3-1-4.south east);
\draw (m3-1-4.north east) rectangle (m3-1-5.south east);
\draw (m3-1-5.north east) rectangle (m3-1-6.south east);
\draw (m3-1-6.north east) rectangle (m3-1-7.south east);
\draw (m3-1-7.north east) rectangle (m3-1-10.south east);
\draw (m3-1-10.north east) rectangle (m3-1-11.south east);
\draw (m3-1-11.north east) rectangle (m3-1-12.south east);
\draw (m3-1-12.north east) rectangle (m3-1-14.south east);
\draw (m3-1-14.north east) rectangle (m3-1-17.south east);
\draw[pattern=north west lines, pattern color=gray!60] (m3-1-7.north east)  rectangle (m3-1-10.south east);
\end{tikzpicture}
